NoLBERT-Calls: Reading Earnings Calls Without Hindsight

Language models are now a standard tool for measuring what managers say on earnings calls, but the encoders behind these measures were usually pretrained on text from the same years a backtest covers. Holding out a test period does not remove that hindsight, because it sits in the features. We adapt NoLBERT, an encoder pretrained only on text published between 1976 and 1995, to earnings calls without letting it read anything dated after 31 December 2023. The calls supply the training signal themselves: every analyst question is followed by management's answer, and the model learns to pick that answer out from the other answers of the same call. We test on every US call from January 2025 to October 2026 (20,323 calls, 254,575 questions) and make every modeling choice on calls from 2024. The adapted model, NoLBERT-Calls-2023, ranks the true answer first for 78.0% of questions (95% interval 77.8-78.2; chance 8.0%), against 26.3% before adaptation. It is 1.0 point ahead of a call-adapted ChronoBERT, 3.4 points ahead of a call-adapted FinBERT, and 18.7 and 19.8 points ahead of the best off-the-shelf retriever and BM25. A year-by-year test over 2013-2026 finds no look-ahead premium: relative to a model adapted only through 2012, the released model does no better on the years it was trained on than on years it never saw. The price of the cutoff is compute: under one shared 150-minute recipe NoLBERT adapts least well of four encoders, and its lead comes from a longer, staged adaptation of about 13 GPU-hours.

==> figures/fig_nolbert_calls.tex <==
% NoLBERT and its adaptation to calls: (a) the pretrained encoder, (b) the two-tower
% training step on the exchanges of one call. Colors from the preamble.
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    header/.style={font=\bfseries\footnotesize\color{navyblue}},
    annot/.style={font=\fontsize{6.2}{7.4}\selectfont\color{midgray}},
    tok/.style={draw=bordergray, fill=white, rounded corners=1pt, line width=0.4pt, minimum width=1.25cm,
                minimum height=0.40cm, inner sep=1pt, font=\fontsize{6.2}{7}\selectfont},
    op/.style={draw=bordergray, fill=lightgray, rounded corners=1.5pt, line width=0.45pt, minimum width=3.3cm,
               minimum height=0.40cm, inner sep=1.5pt, font=\fontsize{6.2}{7}\selectfont},
    opk/.style={op, fill=softteal, draw=accentteal!70},
    enc/.style={draw=navyblue!60, fill=softblue, rounded corners=2pt, line width=0.5pt, minimum width=2.1cm,
                minimum height=0.85cm, font=\fontsize{6.4}{7.4}\selectfont, align=center},
    flow/.style={->, line width=0.5pt, color=midgray},
    dataflow/.style={->, line width=1.0pt, color=navyblue}
]

% =====================================================================
% (a) pretrained NoLBERT
% =====================================================================
\draw[panel] (0, 6.15) rectangle (16.2, 12.45);
\node[header, anchor=north west] at (0.15, 12.33) {(a) NoLBERT: a DeBERTa-v3 encoder pretrained on text of 1976--1995};

\foreach \w [count=\i] in {Revenue, grew, on, strong, {\color{accentorange}[MASK]}, .} {
  \pgfmathsetmacro{\y}{11.35 - 0.56*\i}
  \node[tok] (t\i) at (0.95, \y) {\w};
  \foreach \c in {0,...,5} {
     \pgfmathsetmacro{\x}{1.95 + 0.11*\c}
     \fill[midblue!35] (\x, \y-0.12) rectangle ++(0.08, 0.24);
  }
  \draw[flow] (1.6, \y) -- (1.9, \y);
  \draw[flow] (2.62, \y) -- (3.12, \y);
  \draw[flow] (6.62, \y) -- (7.05, \y);
  \draw[draw=bordergray, fill=white, line width=0.35pt] (7.1, \y-0.19) rectangle (8.75, \y+0.19);
  \foreach \c in {1,...,10} { \draw[bordergray!45, line width=0.25pt] (7.1+0.15*\c, \y-0.17) -- (7.1+0.15*\c, \y+0.17); }
}
\node[annot, anchor=south] at (0.95, 10.97) {tokens};
\node[annot, anchor=south] at (2.25, 10.97) {embeddings};
\node[annot, anchor=south] at (7.93, 10.97) {token vectors, 768 each};
\node[annot, anchor=north west] at (0.3, 7.6) {its own vocabulary};

% the twelve layers
\draw[draw=navyblue!60, fill=softblue, rounded corners=2pt, line width=0.5pt] (3.15, 7.65) rectangle (6.6, 11.1);
\foreach \j in {0,...,11} {
  \pgfmathsetmacro{\x}{3.33 + 0.268*\j}
  \ifnum\j=11
    \fill[accentteal] (\x, 7.82) rectangle ++(0.2, 3.1);
  \else
    \fill[navyblue!55] (\x, 7.82) rectangle ++(0.2, 3.1);
  \fi
}
\node[font=\bfseries\fontsize{6.6}{7.6}\selectfont, color=navyblue, anchor=south] at (4.875, 11.13) {12 encoder layers};
\node[annot, anchor=north] at (4.875, 7.6) {hidden size 768};

% masked-token objective
\draw[dataflow, color=accentorange] (8.75, 8.55) -- (9.25, 8.55);
\node[draw=accentorange!70, fill=softorange, rounded corners=1.5pt, line width=0.45pt, align=left,
      font=\fontsize{6.2}{7.4}\selectfont, anchor=west, inner sep=2.5pt] at (9.28, 8.55)
      {pretraining: predict the\\masked word $\rightarrow$ \textit{demand}};

% one layer enlarged
\draw[accentteal, dash pattern=on 2pt off 1.5pt, line width=0.5pt] (6.38, 10.92) -- (6.38, 11.7) -- (11.75, 11.7);
\draw[draw=accentteal!70, fill=white, rounded corners=3pt, line width=0.5pt] (11.75, 7.0) rectangle (15.95, 11.95);
\node[font=\bfseries\fontsize{6.6}{7.6}\selectfont, color=accentteal, anchor=north west] at (11.85, 11.88) {one layer};
\node[tok, minimum width=1.55cm, fill=lightgray] (cnt) at (12.95, 11.05) {content};
\node[tok, minimum width=1.75cm, fill=lightgray] (pos) at (14.75, 11.05) {relative position};
\node[opk] (att) at (13.85, 10.15) {disentangled self-attention};
\node[op]  (n1)  at (13.85, 9.35) {add \& normalize};
\node[opk] (ff)  at (13.85, 8.55) {feed-forward};
\node[op]  (n2)  at (13.85, 7.75) {add \& normalize};
\draw[flow] (cnt.south) -- (att.north -| cnt.south);
\draw[flow] (pos.south) -- (att.north -| pos.south);
\draw[flow] (att) -- (n1); \draw[flow] (n1) -- (ff); \draw[flow] (ff) -- (n2);
\draw[flow, rounded corners=3pt] (12.05, 10.75) -- (11.95, 10.75) -- (11.95, 9.35) -- (n1.west);
\draw[flow, rounded corners=3pt] (n1.south west) ++(0.05,0) -- ++(0,-0.08) -- (11.95, 9.1) -- (11.95, 7.75) -- (n2.west);
\node[annot, anchor=north] at (13.85, 7.47) {residual paths around both blocks};

% what the encoder has read
\begin{scope}[shift={(0, 6.75)}]
  \draw[midgray, line width=0.45pt] (0.4, 0) -- (6.6, 0);
  \draw[midgray, line width=0.45pt] (7.0, 0) -- (11.4, 0);
  \draw[midgray, line width=0.6pt] (6.66, -0.12) -- (6.78, 0.12);
  \draw[midgray, line width=0.6pt] (6.82, -0.12) -- (6.94, 0.12);
  \fill[navyblue] (0.6, -0.14) rectangle (5.6, 0.14);
  \node[font=\fontsize{5.8}{6.6}\selectfont, color=white] at (3.1, 0) {pretraining text 1976--1995};
  \fill[bordergray] (7.6, -0.14) rectangle (11.2, 0.14);
  \node[font=\fontsize{5.8}{6.6}\selectfont, color=darkgray] at (9.4, 0) {earnings calls, 2006--2026};
  \node[annot, anchor=north] at (0.6, -0.16) {1976};
  \node[annot, anchor=north] at (5.6, -0.16) {1995};
  \node[annot, anchor=north] at (7.6, -0.16) {2006};
  \node[annot, anchor=north] at (11.2, -0.16) {2026};
\end{scope}
\node[annot, anchor=west, align=left] at (11.75, 6.62) {\citet{kakhbod2025nolbert};\\no text from the years of the calls};

% =====================================================================
% (b) adaptation to calls
% =====================================================================
\draw[panel] (0, 0) rectangle (16.2, 5.85);
\node[header, anchor=north west] at (0.15, 5.73) {(b) Adaptation: each question should find its own answer among the answers of the earnings call};

% the call
\draw[draw=bordergray, fill=white, rounded corners=1.5pt, line width=0.45pt] (0.3, 0.55) rectangle (3.25, 4.95);
\node[font=\fontsize{5.2}{6}\selectfont\bfseries, color=midgray, anchor=north west] at (0.4, 4.88) {ONE CALL, UP TO 2023};
\draw[draw=navyblue!70, fill=softblue, rounded corners=1pt, line width=0.4pt] (0.45, 2.95) rectangle (3.1, 4.45);
\node[font=\fontsize{6}{7}\selectfont\bfseries, color=navyblue, anchor=north west] at (0.5, 4.42) {analyst questions};
\foreach \k in {1,2,3} {
  \node[font=\fontsize{5.6}{6.4}\selectfont, color=navyblue, anchor=west] at (0.52, 4.18-0.32*\k) {$q_{\k}$};
  \draw[navyblue!30, line width=0.9pt] (0.95, 4.18-0.32*\k) -- (2.95-0.3*\k, 4.18-0.32*\k);
}
\draw[draw=accentorange!70, fill=softorange, rounded corners=1pt, line width=0.4pt] (0.45, 0.75) rectangle (3.1, 2.7);
\node[font=\fontsize{6}{7}\selectfont\bfseries, color=accentorange, anchor=north west] at (0.5, 2.67) {management answers};
\foreach \k in {1,2,3} {
  \node[font=\fontsize{5.6}{6.4}\selectfont, color=accentorange, anchor=west] at (0.52, 2.52-0.48*\k) {$a_{\k}$};
  \draw[accentorange!35, line width=0.9pt] (0.95, 2.58-0.48*\k) -- (2.95, 2.58-0.48*\k);
  \draw[accentorange!35, line width=0.9pt] (0.95, 2.42-0.48*\k) -- (2.75-0.3*\k, 2.42-0.48*\k);
}

% shared encoder
\node[enc] (ea) at (4.85, 3.70) {NoLBERT\\[-1pt]{\color{midgray}\fontsize{5.6}{6.4}\selectfont question, 128 tokens}};
\node[enc] (eb) at (4.85, 1.73) {NoLBERT\\[-1pt]{\color{midgray}\fontsize{5.6}{6.4}\selectfont answer, 256 tokens}};
\draw[<->, accentteal, line width=0.5pt, dash pattern=on 2pt off 1.5pt] (ea.south) -- node[right, annot, color=accentteal] {shared weights} (eb.north);
\draw[dataflow] (3.1, 3.70) -- (ea.west);
\draw[dataflow, color=accentorange] (3.1, 1.73) -- (eb.west);

% pooling
\node[op, minimum width=2.05cm, align=center] (pa) at (7.55, 3.70) {mean of last layer,\\[-1pt] unit length};
\node[op, minimum width=2.05cm, align=center] (pb) at (7.55, 1.73) {mean of last layer,\\[-1pt] unit length};
\draw[flow] (ea) -- (pa); \draw[flow] (eb) -- (pb);
\node[font=\fontsize{6.6}{7.6}\selectfont, color=navyblue] (za) at (9.15, 3.70) {$u_i$};
\node[font=\fontsize{6.6}{7.6}\selectfont, color=accentorange] (zb) at (9.15, 1.73) {$v_j$};
\draw[flow] (pa) -- (za); \draw[flow] (pb) -- (zb);

% masked-word loss on the answer side
\node[draw=accentorange!70, fill=softorange, rounded corners=1.5pt, line width=0.45pt, align=center,
      font=\fontsize{6}{7.2}\selectfont, inner sep=2.5pt] (mlm) at (4.85, 0.55)
      {masked words, 15\% of answer tokens};
\draw[flow, color=accentorange] (eb.south) -- (mlm.north);

% similarity matrix of a batch
\begin{scope}[shift={(10.05, 1.20)}]
  \foreach \r in {0,...,7} {
    \foreach \c in {0,...,7} {
      \pgfmathsetmacro{\v}{int(mod(37*\r + 53*\c + 11*\r*\c, 23) + 6)}
      \ifnum\r=\c
        \fill[accentteal] (0.38*\c, 2.66-0.38*\r) rectangle ++(0.36, 0.36);
      \else
        \fill[midblue!\v] (0.38*\c, 2.66-0.38*\r) rectangle ++(0.36, 0.36);
      \fi
    }
  }
  \node[annot, anchor=south] at (1.51, 3.05) {answers $j$ of the call $\rightarrow$};
  \node[annot, anchor=south, rotate=90] at (-0.05, 1.51) {$\leftarrow$ questions $i$};
  \node[annot, anchor=north] at (1.51, -0.04) {$s_{ij} = u_i^{\top} v_j / \tau$};
\end{scope}
\draw[flow] (za.east) -- (9.92, 3.70);
\draw[flow] (zb.east) -- (9.92, 1.73);

% loss
\node[draw=accentteal!70, fill=softteal, rounded corners=2pt, line width=0.5pt, align=center,
      font=\fontsize{6.4}{7.6}\selectfont, minimum width=2.6cm, inner sep=3pt] (loss) at (14.65, 3.05)
      {{\bfseries\color{accentteal}training loss}\\[2pt]
       $\mathcal{L}=\mathcal{L}_{\mathrm{NCE}}+\lambda\,\mathcal{L}_{\mathrm{MLM}}$\\[2pt]
       {\color{midgray}\fontsize{5.6}{6.6}\selectfont diagonal = the right answer}};
\draw[flow] (13.12, 3.05) -- (loss.west);
\node[annot, anchor=north, align=center] at (14.65, 2.05) {off-diagonal cells are other\\answers of the same call:\\hard negatives};
\node[annot, anchor=south, align=center] at (14.65, 0.22) {$\tau = 0.05$, $\lambda = 1$,\\every weight trained};
\end{tikzpicture}


==> figures/fig_pipeline.tex <==
% Figure: the pipeline and the date of every step. Colors from the preamble.
\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    panel/.style={draw=bordergray!70, fill=white, rounded corners=3.5pt, line width=0.6pt},
    stepbox/.style={draw=bordergray, fill=lightgray, rounded corners=2pt, line width=0.45pt, text width=2.62cm,
                 minimum height=2.25cm, align=left, inner sep=3.2pt, anchor=north west,
                 font=\fontsize{6.2}{7.8}\selectfont},
    annot/.style={font=\fontsize{6.2}{7.4}\selectfont\color{midgray}},
    seg/.style={font=\bfseries\fontsize{6}{7}\selectfont, color=white},
    dataflow/.style={->, line width=1.0pt, color=navyblue}
]

\draw[panel] (0, 0) rectangle (16.2, 6.75);
\node[anchor=north west, font=\bfseries\scriptsize\color{navyblue}] at (0.15, 6.60)
    {\textsc{From transcripts to a hindsight-free reader}};

% ---------------- the five steps
\node[stepbox] (s1) at (0.25, 6.05)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{navyblue}1. Transcripts}\\[2pt]
     S\&P Capital IQ\\ 416,463 calls\\ 16,657 firms\\ 2004 to Oct 2026};
\node[stepbox] (s2) at (3.46, 6.05)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{navyblue}2. Exchanges}\\[2pt]
     question $\rightarrow$ answer pairs\\ 200-word passages\\ 3.05M exchanges\\ no labels, no returns};
\node[stepbox, fill=softblue, draw=midblue!60] (s3) at (6.67, 6.05)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{midblue}3. Stage 1}\\[2pt]
     start: NoLBERT\\ calls up to 2012\\ all countries\\ 480 minutes};
\node[stepbox, fill=softteal, draw=accentteal!70] (s4) at (9.88, 6.05)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{accentteal}4. Stage 2}\\[2pt]
     start: stage 1\\ US calls up to 2023\\ 2 $\times$ 150 minutes\\ \textbf{NoLBERT-Calls-2023}};
\node[stepbox, fill=softorange, draw=accentorange!70] (s5) at (13.09, 6.05)
    {{\bfseries\fontsize{7.2}{8.4}\selectfont\color{accentorange}5. Test}\\[2pt]
     answer retrieval\\ within each call\\ 20,323 calls\\ 254,575 questions};
\foreach \a/\b in {s1/s2, s2/s3, s3/s4, s4/s5}
    \draw[dataflow] (\a.east) -- (\b.west);

% ---------------- timeline: what each step reads, by date
% x positions: 1976 -> 0.6, 1995 -> 4.2 (0.1895 per year); 2006 -> 5.0, 0.5089 per year after the break
\begin{scope}[shift={(0, 0.42)}]
  \tikzset{lane/.style={font=\bfseries\fontsize{5.9}{7}\selectfont, color=white},
           lanelab/.style={font=\fontsize{6.1}{7.2}\selectfont, anchor=east}}
  % axis with a break between 1995 and 2006
  \draw[midgray, line width=0.45pt] (0.5, 0) -- (4.35, 0);
  \draw[midgray, line width=0.45pt] (4.85, 0) -- (15.75, 0);
  \draw[midgray, line width=0.6pt] (4.44, -0.13) -- (4.56, 0.13);
  \draw[midgray, line width=0.6pt] (4.64, -0.13) -- (4.76, 0.13);
  \foreach \x/\y in {0.6/1976, 4.2/1995, 5.0/2006, 8.562/2013, 11.616/2019, 14.160/2024}
     {\draw[midgray, line width=0.4pt] (\x, 0) -- (\x, -0.07);
      \node[annot, anchor=north] at (\x, -0.09) {\y};}
  \draw[midgray, line width=0.4pt] (15.6, 0) -- (15.6, -0.07);
  \node[annot, anchor=north] at (15.6, -0.09) {Oct 2026};

  % lane 1: pretraining text of NoLBERT
  \fill[navyblue] (0.6, 2.62) rectangle (4.2, 2.94);
  \node[lane] at (2.4, 2.78) {NoLBERT pretraining text};
  % lane 2: stage 1
  \fill[midblue!85] (5.0, 2.12) rectangle (8.542, 2.44);
  \node[lane] at (6.77, 2.28) {stage 1: calls, all countries};
  % lane 3: stage 2
  \fill[accentteal] (5.0, 1.62) rectangle (14.140, 1.94);
  \node[lane] at (9.57, 1.78) {stage 2: US calls up to 31 Dec 2023};
  % lane 4: selection and test
  \fill[accentorange!45] (14.180, 1.12) rectangle (14.649, 1.44);
  \fill[accentorange]    (14.689, 1.12) rectangle (15.6, 1.44);
  \node[lanelab, color=accentorange] at (14.05, 1.28) {choices on 300 calls of 2024; test on every US call of 2025--26};
  % lane 5: time test
  \fill[bordergray!45] (8.562, 0.62) rectangle (14.649, 0.94);
  \foreach \k in {0,...,11} {\fill[white] ({8.562 + 0.5089*\k + 0.2545}, 0.78) circle (0.045);}
  \fill[accentorange!30] (14.689, 0.62) rectangle (15.6, 0.94);
  \node[lanelab, color=darkgray] at (8.45, 0.78) {time test: 500 calls a year, then the main test};

  % cutoff
  \draw[darkgray, line width=0.7pt, dash pattern=on 2.2pt off 1.6pt] (14.160, 0.45) -- (14.160, 3.30);
  \node[font=\bfseries\fontsize{6.2}{7.4}\selectfont, color=darkgray, anchor=south east] at (14.10, 3.02)
      {cutoff: the released model has read no text after this date};
\end{scope}
\end{tikzpicture}

